Iterative Detection for Orthogonal Precoding in Doubly Selective Channels

Ultra-reliable wireless communication links require the utilization of all diversity sources of a wireless communication channel. Hadani et al. propose a two dimensional discrete symplectic Fourier transform (DSFT) as orthogonal pre-coder for a time-frequency modulation scheme. In this paper we explore \emph{general} orthogonal precoding (OP) and its performance in time- and frequency-selective channels. We show that iterative parallel interference cancellation (PIC) and iterative channel estimation methods can be used for the detection of OP. A scalar signal model for OP transmission is obtained by PIC. Based on this signal model, we can prove that all constant modulus sequences, e.g. the DSFT basis functions or Walsh-Hadamard sequences, lead to the same performance for OP. We validate our receiver structure by numerical link level simulations of a vehicle-to-vehicle communication link with a relative velocity of $0\ldots200\,\text{km/h}$. We demonstrate that OP achieves a gain of about $4.8\,\text{dB}$ if compared to orthogonal frequency division multiplexing at a bit error rate of $10^{-4}$. Our performance results for coded OP are the best results for a fully documented receiver architecture, published so far.

==> OPV2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'OPV2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{336.45987841bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.74651651)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{OPV2.pdf}}%
    \put(0.10538264,0.64027556){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Encoder}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{OPV2.pdf}}%
    \put(0.49069309,0.37897901){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$=1: LMMSE+matched filter}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{OPV2.pdf}}%
    \put(0.57717785,0.21902985){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{OFDM demodulation }}}%
    \put(0.73816839,0.65674479){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{APP}}}%
    \put(0.59592404,0.28075701){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$y_{q,m}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{OPV2.pdf}}%
    \put(0.25946579,0.70945932){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Transmitter}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{OPV2.pdf}}%
    \put(0.10538264,0.55602642){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Interleaver}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{OPV2.pdf}}%
    \put(0.11429182,0.43164886){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$b_{p,n}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{OPV2.pdf}}%
    \put(0.10505324,0.47235911){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Symbol mapper}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{OPV2.pdf}}%
    \put(0.10505322,0.38810997){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Orth. precoding}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{OPV2.pdf}}%
    \put(0.10538264,0.30327899){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Pilot insertion}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{OPV2.pdf}}%
    \put(0.11429182,0.34732275){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$d_{q,m}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{OPV2.pdf}}%
    \put(0.22839127,0.30849513){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Vec{p}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{OPV2.pdf}}%
    \put(0.10538264,0.21902985){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{OFDM modulation}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{OPV2.pdf}}%
    \put(0.52889271,0.12725355){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{+}}}%
    \put(0.32274196,0.08784502){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$h_{q,m}$}}}%
    \put(0.53977918,0.08920249){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$n_{q,m}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{OPV2.pdf}}%
    \put(0.3088598,0.12760433){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Convolution}}}%
    \put(0.30835914,0.0434813){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Impuls resp.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{OPV2.pdf}}%
    \put(0.52550866,0.0429237){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Noise}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{OPV2.pdf}}%
    \put(0.57717785,0.64027556){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{BCJR decoder}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{OPV2.pdf}}%
    \put(0.57717785,0.55602642){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Deinterleaver}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{OPV2.pdf}}%
    \put(0.59574162,0.43266926){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{b}_{p,n}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=19]{OPV2.pdf}}%
    \put(0.57717785,0.47235911){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Symbol demapper}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=20]{OPV2.pdf}}%
    \put(0.49069309,0.34564566){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$$>$1: PIC+soft sphere decoder}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=21]{OPV2.pdf}}%
    \put(0.90060516,0.3212591){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Channel est.}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=22]{OPV2.pdf}}%
    \put(0.89785115,0.55602642){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Interleaver}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=23]{OPV2.pdf}}%
    \put(0.77138353,0.40057273){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tilde{b}_{p,n}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=24]{OPV2.pdf}}%
    \put(0.8975218,0.47235911){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Symbol mapper}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=25]{OPV2.pdf}}%
    \put(0.77132651,0.29168162){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{h}_{q,m}$}}}%
    \put(0.91170195,0.70975869){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{Receiver<}}}%
    \put(0.1075509,0.72845157){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{bits}}}%
    \put(0.57661838,0.72700607){\color[rgb]{0,0,0}\makebox(0,0)[b]{\smash{bits}}}%
    \put(0.12142025,0.60044718){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$c[k]$}}}%
    \put(0.59396919,0.60060255){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$L_k$}}}%
  \end{picture}%
\endgroup%

